Identification of Stochastic Wiener Systems using Indirect Inference

We study identification of stochastic Wiener dynamic systems using so-called indirect inference. The main idea is to first fit an auxiliary model to the observed data and then in a second step, often by simulation, fit a more structured model to the estimated auxiliary model. This two-step procedure can be used when the direct maximum-likelihood estimate is difficult or intractable to compute. One such example is the identification of stochastic Wiener systems, i.e.,~linear dynamic systems with process noise where the output is measured using a non-linear sensor with additive measurement noise. It is in principle possible to evaluate the log-likelihood cost function using numerical integration, but the corresponding optimization problem can be quite intricate. This motivates studying consistent, but sub-optimal, identification methods for stochastic Wiener systems. We will consider indirect inference using the best linear approximation as an auxiliary model. We show that the key to obtain a reliable estimate is to use uncertainty weighting when fitting the stochastic Wiener model to the auxiliary model estimate. The main technical contribution of this paper is the corresponding asymptotic variance analysis. A numerical evaluation is presented based on a first-order finite impulse response system with a cubic non-linearity, for which certain illustrative analytic properties are derived.

==> block_diagram.tikz <==

\tikzstyle{block} = [draw, rectangle,
    minimum height=3em, minimum width=3em,align=center,node distance=2cm,fill = blue!10]
\tikzstyle{sum} = [draw, circle, node distance=2cm,fill = blue!10]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{corner} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=1cm,>=latex',transform shape,scale=0.85]

    \node [input] (input_u) {};
    \node [block,right of=input_u] (G) {$G(q)$};
    \node [sum, right of=G] (sum1) {$+$};
    \node [input,above of=sum1] (input_w) {};
    \node [block,right of=sum1] (f) {$f(\cdot)$};
    \node [sum, right of=f] (sum2) {$+$};
    \node [input, above of=sum2] (input_e) {};
    \node [output,right of=sum2,node distance=1.5cm] (output_y) {};
        
    \draw [draw,->] (input_u) -- node[above]{$u(t)$} (G);
    \draw [draw,->] (G) -- node[above]{} (sum1);
    \draw [draw,->] (input_w) -- node[above,at start]{$v(t)$} (sum1);
    \draw [draw,->] (sum1) -- node[above]{$z(t)$} (f);
    \draw [draw,->] (f) -- (sum2);
    \draw [draw,->] (input_e) -- node[above,at start]{$e(t)$} (sum2);
    \draw [draw,->] (sum2) -- node[above]{$y(t)$} (output_y);
    
\end{tikzpicture}

